AIMY: An Open-source Table Tennis Ball Launcher for Versatile and High-fidelity Trajectory Generation

To approach the level of advanced human players in table tennis with robots, generating varied ball trajectories in a reproducible and controlled manner is essential. Current ball launchers used in robot table tennis either do not provide an interface for automatic control or are limited in their capabilities to adapt speed, direction, and spin of the ball. For these reasons, we present AIMY, a three-wheeled open-hardware and open-source table tennis ball launcher, which can generate ball speeds and spins of up to 15.4 ms-1 and 192 s-1, respectively, which are comparable to advanced human players. The wheel speeds, launch orientation and time can be fully controlled via an open Ethernet or Wi-Fi interface. We provide a detailed overview of the core design features, as well as open source the software to encourage distribution and duplication within and beyond the robot table tennis research community. We also extensively evaluate the ball launcher's accuracy for different system settings and learn to launch a ball to desired locations. With this ball launcher, we enable long-duration training of robot table tennis approaches where the complexity of the ball trajectory can be automatically adjusted, enabling large-scale real-world online reinforcement learning for table tennis robots.

==> figures/appendix/motorcharacterists.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black34}{RGB}{34,34,34}
\definecolor{brown1203349}{RGB}{120,33,49}
\definecolor{deepskyblue1174254}{RGB}{1,174,254}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{indianred1995681}{RGB}{199,56,81}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightskyblue103206254}{RGB}{103,206,254}
\definecolor{palevioletred222135151}{RGB}{222,135,151}
\definecolor{teal1104152}{RGB}{1,104,152}
\definecolor{whitesmoke}{RGB}{245,245,245}

\begin{axis}[
axis background/.style={fill=whitesmoke},
axis line style={gray},
height=7.0cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=whitesmoke
},
tick align=outside,
tick pos=left,
width=14.0cm,
x grid style={white},
xlabel=\textcolor{black34}{Actuation [\%]},
xmajorgrids,
xmin=-5, xmax=105,
xtick style={color=black34},
y grid style={white},
ylabel=\textcolor{black34}{Motor speeds [min\(\displaystyle ^{-1}\)]},
ymajorgrids,
ymin=-248.2, ymax=5212.2,
ytick style={color=black34}
]
\addplot [line width=0.48pt, deepskyblue1174254]
table {%
0 0
5 0
10 0
15 0
20 0
25 0
30 524
35 1291
40 1900
45 2369
50 2722
55 2977
60 3184
65 3331
70 3435
75 3529
80 3613
85 3681
90 3933
95 3957
100 3960
};
\addlegendentry{MN5008 KV170 bottom}
\addplot [line width=0.48pt, lightskyblue103206254, dashed]
table {%
0 0
5 0
10 0
15 0
20 0
25 0
30 470
35 1250
40 1828
45 2325
50 2667
55 2939
60 3149
65 3299
70 3418
75 3509
80 3600
85 3678
90 3937
95 3961
100 3963
};
\addlegendentry{MN5008 KV170 top right}
\addplot [line width=0.48pt, teal1104152, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0
5 0
10 0
15 0
20 0
25 0
30 489
35 1278
40 1865
45 2354
50 2694
55 2959
60 3170
65 3321
70 3434
75 3524
80 3615
85 3688
90 3931
95 3968
100 3970
};
\addlegendentry{MN5008 KV170 top left}
\addplot [line width=0.48pt, indianred1995681]
table {%
0 0
5 0
10 0
15 0
20 183
25 603
30 1260
35 1780
40 2275
45 2665
50 3043
55 3305
60 3527
65 3706
70 3865
75 4046
80 4210
85 4484
90 4763
95 4962
100 4964
};
\addlegendentry{MN4004 KV300 bottom}
\addplot [line width=0.48pt, palevioletred222135151]
table {%
0 0
5 0
10 0
15 0
20 0
25 253
30 963
35 1460
40 1952
45 2346
50 2724
55 2984
60 3235
65 3429
70 3587
75 3744
80 3871
85 3977
90 4115
95 4385
100 4597
};
\addlegendentry{MN4004 KV300 top right}
\addplot [line width=0.48pt, brown1203349]
table {%
0 0
5 0
10 0
15 0
20 200
25 747
30 1430
35 1892
40 2373
45 2669
50 3018
55 3238
60 3440
65 3601
70 3781
75 3870
80 3950
85 4170
90 4437
95 4615
100 4616
};
\addlegendentry{MN4004 KV300 top left}
\end{axis}

\end{tikzpicture}


==> figures/evaluations/system_parameters.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black34}{RGB}{34,34,34}
\definecolor{dodgerblue1147215}{RGB}{1,147,215}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{indianred20783105}{RGB}{207,83,105}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{teal0108102}{RGB}{0,108,102}
\definecolor{whitesmoke}{RGB}{245,245,245}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=1.4cm}]
\nextgroupplot[
axis background/.style={fill=whitesmoke},
axis line style={gray},
height=3.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=whitesmoke},
tick align=outside,
tick pos=left,
width=8.0cm,
x grid style={white},
xlabel=\textcolor{black34}{\(\displaystyle t_{\textrm{ramp}}\) [s]},
xmajorgrids,
xmin=-0.5, xmax=15,
xtick style={color=black34},
y grid style={white},
ylabel=\textcolor{black34}{\(\displaystyle \sigma\) [mm]},
ymajorgrids,
ymin=11.8378456058421, ymax=45.1120730937024,
ytick style={color=black34}
]
\addplot [line width=0.48pt, indianred20783105, mark=*, mark size=2.4, mark options={solid}]
table {%
0.01 40.1689226222973
0.05 40.0360561215795
0.1 43.5996082078906
0.5 21.1268140636482
1 24.2869301473277
2 24.3445778226545
3 23.4409623199056
8 23.7327250540187
};
\addlegendentry{$\sigma_{x,\textrm{ramp-up}}$}
\addplot [line width=0.48pt, dodgerblue1147215, mark=*, mark size=2.4, mark options={solid}]
table {%
0.01 16.5665564742826
0.05 14.3320032042472
0.1 17.4283277285046
0.5 15.0007166933308
1 17.1740209751143
2 13.4113465678336
3 13.3503104916539
8 17.2763155274512
};
\addlegendentry{$\sigma_{y,\textrm{ramp-up}}$}
\addplot [line width=0.48pt, teal0108102, mark=*, mark size=2.4, mark options={solid}]
table {%
0.01 28.36773954829
0.05 27.1840296629134
0.1 30.5139679681976
0.5 18.0637653784895
1 20.730475561221
2 18.8779621952441
3 18.3956364057798
8 20.504520290735
};
\addlegendentry{$\sigma_{\textrm{avg}}$}
\addplot [line width=0.48pt, indianred20783105, dashed, forget plot]
table {%
8 23.7327250540187
35 23.1068482921517
};
\addplot [line width=0.48pt, dodgerblue1147215, dashed, forget plot]
table {%
8 17.2763155274512
35 15.0455328140189
};
\addplot [line width=0.48pt, teal0108102, dashed, forget plot]
table {%
8 20.504520290735
35 19.0761905530853
};

\nextgroupplot[
axis background/.style={fill=whitesmoke},
axis line style={gray},
height=3.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=whitesmoke},
tick align=outside,
tick pos=left,
width=8.0cm,
x grid style={white},
xlabel=\textcolor{black34}{\(\displaystyle p_{\textrm{stroke}}\) [-]},
xmajorgrids,
xmin=-1, xmax=32,
xtick style={color=black34},
y grid style={white},
ylabel=\textcolor{black34}{\(\displaystyle \sigma\) [mm]},
ymajorgrids,
ymin=11.8378456058421, ymax=45.1120730937024,
ytick style={color=black34}
]
\addplot [line width=0.48pt, indianred20783105, mark=*, mark size=2.4, mark options={solid}]
table {%
0.05 19.6968471252269
0.1 15.6307345068363
0.5 24.0627585301564
1 21.2650801017897
3 23.661425842816
5 22.6517158350676
10 19.8677397324046
30 27.9296133873545
};
\addlegendentry{$\sigma_{x,\textrm{stroke}}$}
\addplot [line width=0.48pt, dodgerblue1147215, mark=*, mark size=2.4, mark options={solid}]
table {%
0.05 14.2923178990428
0.1 19.2354820838708
0.5 23.906328791735
1 22.2961313151983
3 19.6001743191984
5 22.3218273192108
10 21.5241350461301
30 14.9931277190834
};
\addlegendentry{$\sigma_{y,\textrm{stroke}}$}
\addplot [line width=0.48pt, teal0108102, mark=*, mark size=2.4, mark options={solid}]
table {%
0.05 16.9945825121348
0.1 17.4331082953535
0.5 23.9845436609457
1 21.780605708494
3 21.6308000810072
5 22.4867715771392
10 20.6959373892673
30 21.461370553219
};
\addlegendentry{$\sigma_{\textrm{avg}}$}

\nextgroupplot[
axis background/.style={fill=whitesmoke},
axis line style={gray},
height=3.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, fill=whitesmoke},
tick align=outside,
tick pos=left,
width=8.0cm,
x grid style={white},
xlabel=\textcolor{black34}{\(\displaystyle d_{\textrm{pinch}}\) [mm]},
xmajorgrids,
xmin=35.135, xmax=38.765,
xtick style={color=black34},
y grid style={white},
ylabel=\textcolor{black34}{\(\displaystyle \sigma\) [mm]},
ymajorgrids,
ymin=11.8378456058421, ymax=45.1120730937024,
ytick style={color=black34}
]
\addplot [line width=0.48pt, indianred20783105, mark=*, mark size=2.4, mark options={solid}]
table {%
35.3 16.0566045415551
35.8 20.2740263366794
36.4 19.0314113856567
37 19.6486109356218
37.4 18.9861585942862
38.6 23.6136857453632
};
\addlegendentry{$\sigma_{x,\textrm{pinch}}$}
\addplot [line width=0.48pt, dodgerblue1147215, mark=*, mark size=2.4, mark options={solid}]
table {%
35.3 27.4695808719725
35.8 26.4265727361768
36.4 21.4700468292318
37 24.8010675187072
37.4 22.2645586213726
38.6 24.2818106138511
};
\addlegendentry{$\sigma_{y,\textrm{pinch}}$}
\addplot [line width=0.48pt, teal0108102, mark=*, mark size=2.4, mark options={solid}]
table {%
35.3 21.7630927067638
35.8 23.3502995364281
36.4 20.2507291074442
37 22.2248392271645
37.4 20.6253586078294
38.6 23.9477481796071
};
\addlegendentry{$\sigma_{\textrm{avg}}$}
\end{groupplot}

\end{tikzpicture}

